To build or not to build -- A queueing-based approach to timetable independent railway junction infrastructure dimensioning

Many infrastructure managers have the goal to increase the capacity of their railway infrastructure due to an increasing demand. While methods for performance calculations of railway line infrastructure are already well established, the determination of railway junction capacity remains a challenge. This work utilizes the concept of queueing theory to develop a method for the capacity calculation of railway junctions, solely depending on their infrastructure layout along with arrival and service rates. The implementation of the introduced approach is based on advanced model-checking techniques. It can be used to decide which infrastructure layout to build, i.e. whether an overpass for the analysed railway junction is needed. The developed method hence addresses the need for fast and reliable timetable independent junction evaluation in the long-term railway capacity calculation landscape.

==> Graph_Markov_example.tikz <==
% \begin{tikzpicture}
%     \begin{scope}[every node/.style={circle,thick,draw},
%                     state/.style={minimum size=1cm}]
%         \node [state] (s) at (0,0) {};
%         \node [state] (b1) at (2,2) {\textcolor{grun}{b}};
%         \node [state] (b2) at (2,-2) {\textcolor{rwth}{b}};
%         \node [state] (b1w1) at (4,3) {\textcolor{grun}{b}\textcolor{grun}{w}};
%         \node [state] (b1w2) at (4,1) {\textcolor{grun}{b}\textcolor{rwth}{w}};
%         \node [state] (b2w1) at (4,-1) {\textcolor{rwth}{b}\textcolor{grun}{w}} ;
%         \node [state] (b2w2) at (4,-3) {\textcolor{rwth}{b}\textcolor{rwth}{w}} ;
%     \end{scope}
%     \begin{scope}[>={Stealth[black]},
%               every node/.style={fill=white,circle},
%               every edge/.style={draw=black, very thick}]
%         \path [->] (s) edge node {$\lambda_1$} (b1);
%         \path [->] (b1) edge node {$\lambda_1$} (b1w1);
%         \path [->] (b1) edge node {$\lambda_2$} (b1w2);
%         \path [->] (b2) edge node {$\lambda_1$} (b2w1);
%         \path [->] (b2) edge node {$\lambda_2$} (b2w2);
%         \path [->] (s) edge node {$\lambda_2$} (b2) ;
        
%         \path [->] (b1)[bend right=60] edge node {$\mu_1$} (s) ;
%         \path [->] (b1w1)[bend right=60] edge node {$\mu_1$} (b1) ;
%         \path [->] (b1w2) edge node {$\mu_1$} (b2) ;
%         \path [->] (b2)[bend left=60] edge node {$\mu_2$} (s) ;
%         \path [->] (b2w1) edge node {$\mu_2$} (b1) ;
%         \path [->] (b2w2)[bend left=60] edge node {$\mu_2$} (b2) ;
%         % \path [->] (s)--(b1) ;
%     \end{scope}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{scope}[every node/.style={circle,thick,draw,font=\scriptsize},
                    state/.style={minimum size=1cm}]
        \node [state] (s) at (0,0) {};
        \node [state] (b1) at (4,4) {\textbf{\textcolor{grun}{s}}};
        \node [state] (b2) at (4,-4) {\textbf{\textcolor{rwth}{s}}};

        \node [state] (b1w1) at (8,6) {\textbf{\textcolor{grun}{s}\textcolor{grun}{w}}};
        \node [state] (b1w2) at (8,2) {\textbf{\textcolor{grun}{s}\textcolor{rwth}{w}}};
        \node [state] (b2w1) at (8,-2) {\textbf{\textcolor{rwth}{s}\textcolor{grun}{w}}} ;
        \node [state] (b2w2) at (8,-6) {\textbf{\textcolor{rwth}{s}\textcolor{rwth}{w}}} ;
        
        
        \node [state] (b1w1w2) at (12,4) {\textbf{\textcolor{grun}{s}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        \node [state] (b2w1w2) at (12,-4) {\textbf{\textcolor{rwth}{s}\textcolor{grun}{w}\textcolor{rwth}{w}}} ;
        
        
        \node [state] (w1w2) at (12,0) {\textbf{\textcolor{grun}{w}\textcolor{rwth}{w}}} ;
        
    \end{scope}
    \begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, very thick}]
        \path [->] (s) edge node {$\lambda_1$} (b1);
        \path [->] (s) edge node {$\lambda_2$} (b2);
        
        \path [->] (b1) edge node {$\lambda_1$} (b1w1);
        \path [->] (b1) edge node {$\lambda_2$} (b1w2);
        \path [->] (b2) edge node {$\lambda_1$} (b2w1);
        \path [->] (b2) edge node {$\lambda_2$} (b2w2);
        
        
        \path [->] (b1)[bend right=60] edge node {$\mu_1$} (s) ;
        \path [->] (b2)[bend left=60] edge node {$\mu_2$} (s) ;

        \path [->] (b1w1)[bend right=60] edge node {$\mu_1$} (b1) ;
        \path [->] (b1w2) edge node {$\mu_1$} (b2) ;
        \path [->] (b2w1) edge node {$\mu_2$} (b1) ;
        \path [->] (b2w2)[bend left=60] edge node {$\mu_2$} (b2) ;
        
        
        \path [->] (b1w1) edge node {$\lambda_2$} (b1w1w2);
        \path [->] (b1w2) edge node {$\lambda_1$} (b1w1w2);
        \path [->] (b2w1) edge node {$\lambda_2$} (b2w1w2);
        \path [->] (b2w2) edge node {$\lambda_1$} (b2w1w2);
        
        \path [->] (b1w1w2) edge node {$\mu_1$} (w1w2);
        \path [->] (b2w1w2) edge node {$\mu_2$} (w1w2);
        
        \path [->] (w1w2) edge node {$M$} (b2w1);
        \path [->] (w1w2) edge node {$M$} (b1w2);
        
        % \path [->] (s)--(b1) ;
    \end{scope}
    \matrix [draw, above right] at (current bounding box.south west) {
        \node [label=right:service $r_1$] {\textbf{\textcolor{grun}{s}}};\\
        \node [label=right:service $r_2$] {\textbf{\textcolor{rwth}{s}}};\\
        \node [label=right:waiting for $r_1$] {\textbf{\textcolor{grun}{w}}};\\
        \node [label=right:waiting for $r_2$] {\textbf{\textcolor{rwth}{w}}};\\
    };
\end{tikzpicture}

==> Graph_Markov_example2.tikz <==
% \begin{tikzpicture}[width=\linewidth]
%     \begin{scope}[every node/.style={circle,thick,draw},
%                     state/.style={minimum size=1cm}]
%         \node [state] (s) at (0,0) {};
%         \node [state] (b1) at (4,6) {\textcolor{grun}{b}};
%         \node [state] (b2) at (4,0) {\textcolor{rwth}{b}};
%         \node [state] (b3) at (4,-6) {\textcolor{magenta}{b}};
%         \node [state] (b1w1) at (8,8) {\textcolor{grun}{b}\textcolor{grun}{w}};
%         \node [state] (b1w2) at (8,6) {\textcolor{grun}{b}\textcolor{rwth}{w}};
%         \node [state] (b1w3) at (8,4) {\textcolor{grun}{b}\textcolor{magenta}{b}};
%         \node [state] (b2w1) at (8,2) {\textcolor{rwth}{b}\textcolor{grun}{w}} ;
%         \node [state] (b2w2) at (8,0) {\textcolor{rwth}{b}\textcolor{rwth}{w}} ;
%         \node [state] (b2w3) at (8,-2) {\textcolor{rwth}{b}\textcolor{magenta}{w}} ;
%         \node [state] (b3w1) at (8,-4) {\textcolor{magenta}{b}\textcolor{grun}{b}} ;
%         \node [state] (b3w2) at (8,-6) {\textcolor{magenta}{b}\textcolor{rwth}{w}} ;
%         \node [state] (b3w3) at (8,-8) {\textcolor{magenta}{b}\textcolor{magenta}{w}} ;
        
%         \node [state] (b1b3w1) at (12, 6) {\textcolor{grun}{b}\textcolor{magenta}{b}\textcolor{grun}{w}} ;
%         \node [state] (b1b3w2) at (12, 4) {\textcolor{grun}{b}\textcolor{magenta}{b}\textcolor{rwth}{w}} ;
%         \node [state] (b1b3w3) at (12, 2) {\textcolor{grun}{b}\textcolor{magenta}{b}\textcolor{magenta}{w}} ;
        
%         \node [state] (b3b1w1) at (12, -2) {\textcolor{magenta}{b}\textcolor{grun}{b}\textcolor{grun}{w}} ;
%         \node [state] (b3b1w2) at (12, -4) {\textcolor{magenta}{b}\textcolor{grun}{b}\textcolor{rwth}{w}} ;
%         \node [state] (b3b1w3) at (12, -6) {\textcolor{magenta}{b}\textcolor{grun}{b}\textcolor{magenta}{w}} ;
        
%     \end{scope}
%     \begin{scope}[>={Stealth[black]},
%               every node/.style={fill=white,circle},
%               every edge/.style={draw=very thick}]
        
%         %pathes of those two earlier, as they would draw over other labels otherwise.
%         \path [->] (b3w1) [bend left= 15] edge node [pos= 0.8] {$\mu_3$} (b1) ;
%         \path [->] (b1w3) [bend right = 15]edge node[pos= 0.75] {$\mu_1$} (b3) ;
              
        
%         \path [->] (s) edge node {$\lambda_1$} (b1);
%         \path [->] (b1) edge node {$\lambda_1$} (b1w1);
%         \path [->] (b1) edge node {$\lambda_2$} (b1w2);
%         \path [->] (b1) edge node {$\lambda_3$} (b1w3);
        
%         \path [->] (b2) edge node {$\lambda_1$} (b2w1);
%         \path [->] (b2) edge node {$\lambda_2$} (b2w2);
%         \path [->] (b2) edge node {$\lambda_3$} (b2w3);
%         \path [->] (s) edge node {$\lambda_2$} (b2) ;
        
%         \path [->] (b3) edge node {$\lambda_1$} (b3w1);
%         \path [->] (b3) edge node {$\lambda_2$} (b3w2);
%         \path [->] (b3) edge node {$\lambda_3$} (b3w3);
%         \path [->] (s) edge node {$\lambda_2$} (b3) ;
        
        
%         \path [->] (b1)[bend right=60] edge node {$\mu_1$} (s) ;
%         \path [->] (b1w1)[bend right=60] edge node {$\mu_1$} (b1) ;
%         \path [->] (b1w2) edge node {$\mu_1$} (b2) ;
%         % \path [->] (b1w3) [bend right = 15]edge node[pos= 0.75] {$\mu_1$} (b3) ;
        
%         \path [->] (b2) [bend right=30] edge node {$\mu_2$} (s) ;
%         \path [->] (b2w1) edge node {$\mu_2$} (b1) ;
%         \path [->] (b2w2) [bend right=30] edge node[pos= 0.2]{$\mu_2$} (b2) ;
%         \path [->] (b2w3) edge node[pos=0.65] {$\mu_2$} (b3) ;
        
%         \path [->] (b3)[bend left=60] edge node {$\mu_2$} (s) ;
%         % \path [->] (b3w1) [bend left= 15] edge node [pos= 0.8] {$\mu_3$} (b1) ;
%         \path [->] (b3w2) edge node {$\mu_3$} (b2) ;
%         \path [->] (b3w3)[bend left=60] edge node {$\mu_3$} (b3) ;
        
%         %pathes of those two earlier, as they would draw over other labels otherwise.
%         \path [->] (b3b1w1) edge node [pos= 0.25] {$\mu_3$} (b1w1);
%         \path [->] (b1b3w3) edge node [pos= 0.25] {$\mu_1$} (b3w3);
        
%         \path [->] (b1w3) edge node {$\lambda_1$} (b1b3w1);
%         \path [->] (b1w3) edge node {$\lambda_2$} (b1b3w2);
%         \path [->] (b1w3) edge node {$\lambda_3$} (b1b3w3);
        
%         \path [->] (b3w1) edge node {$\lambda_1$} (b3b1w1);
%         \path [->] (b3w1) edge node {$\lambda_2$} (b3b1w2);
%         \path [->] (b3w1) edge node {$\lambda_3$} (b3b1w3);
        
%         \path [->] (b1b3w1) edge node [pos= 0.25] {$\mu_1$} (b3w1);
%         \path [->] (b1b3w2) edge node [pos= 0.25] {$\mu_1$} (b3w2);
        
%         \path [->] (b3b1w2) edge node [pos= 0.25] {$\mu_3$} (b1w2);
%         \path [->] (b3b1w3) edge node [pos= 0.25] {$\mu_3$} (b1w3);
        
%         % \path [->] (s)--(b1) ;
%     \end{scope}
% \end{tikzpicture}

\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

\begin{tikzpicture}
    \begin{scope}[every node/.style={circle,fill=white,thick,draw,font=\small},
                    state/.style={minimum size=1.3cm}]
        \node [state] (s) at (0,0) {};
        \node [state] (b1) at (4,6) {\textbf{\textcolor{grun}{s}}};
        \node [state] (b2) at (4,0) {\textbf{\textcolor{rwth}{s}}};
        \node [state] (b3) at (4,-6) {\textbf{\textcolor{magenta}{s}}};
        
        \node [state] (b1w1) at (8,8) {\textbf{\textcolor{grun}{s}\textcolor{grun}{w}}};
        \node [state] (b1w2) at (8,6) {\textbf{\textcolor{grun}{s}\textcolor{rwth}{w}}};
        \node [state] (b1b3) at (8,-12) {\textbf{\textcolor{grun}{s}\textcolor{magenta}{s}}};
        \node [state] (b2w1) at (8,2) {\textbf{\textcolor{rwth}{s}\textcolor{grun}{w}}} ;
        \node [state] (b2w2) at (8,0) {\textbf{\textcolor{rwth}{s}\textcolor{rwth}{w}}} ;
        \node [state] (b2w3) at (8,-2) {\textbf{\textcolor{rwth}{s}\textcolor{magenta}{w}}} ;
        \node [state] (b3w2) at (8,-6) {\textbf{\textcolor{magenta}{s}\textcolor{rwth}{w}}} ;
        \node [state] (b3w3) at (8,-8) {\textbf{\textcolor{magenta}{s}\textcolor{magenta}{w}}} ;
        
        
        \node [state] (b1b3w1) at (12, -10) {\textbf{\textcolor{grun}{s}\textcolor{magenta}{s}\textcolor{grun}{w}}} ;
        \node [state] (b1b3w2) at (12, -12) {\textbf{\textcolor{grun}{s}\textcolor{magenta}{s}\textcolor{rwth}{w}}} ;
        \node [state] (b1b3w3) at (12, -14) {\textbf{\textcolor{grun}{s}\textcolor{magenta}{s}\textcolor{magenta}{w}}} ;
        
        
        \node [state] (b1w1w2) at (12, 6) {\textbf{\textcolor{grun}{s}\textcolor{grun}{w}\textcolor{rwth}{w}}} ;
        \node [state] (b3w2w3) at (12, -6) {\textbf{\textcolor{magenta}{s}\textcolor{rwth}{w}\textcolor{magenta}{w}}} ;
        
        \node [state] (b2w1w2) at (12, 2) {\textbf{\textcolor{rwth}{s}\textcolor{grun}{w}\textcolor{rwth}{w}}} ;
        \node [state] (b2w1w3) at (12, 0) {\textbf{\textcolor{rwth}{s}\textcolor{grun}{w}\textcolor{magenta}{w}}} ;
        \node [state] (b2w2w3) at (12, -2) {\textbf{\textcolor{rwth}{s}\textcolor{rwth}{w}\textcolor{magenta}{w}}} ;
        
        
        \node [state] (b1b3w1w2) at (16, -10) {\scriptsize\textbf{\textcolor{grun}{s}\textcolor{magenta}{s}\textcolor{grun}{w}\textcolor{rwth}{w}}} ;
        \node [state] (b1b3w1w3) at (16, -12) {\scriptsize\textbf{\textcolor{grun}{s}\textcolor{magenta}{s}\textcolor{grun}{w}\textcolor{magenta}{w}}} ;
        \node [state] (b1b3w2w3) at (16, -14) {\scriptsize \textbf{\textcolor{grun}{s}\textcolor{magenta}{s}\textcolor{rwth}{w}\textcolor{magenta}{w}}} ;
        
        
        \node [state] (b1b3w1w2w3) at (20, -12) {\tiny \textbf{\textcolor{grun}{s}\textcolor{magenta}{s}\textcolor{grun}{w}\textcolor{rwth}{w}\textcolor{magenta}{w}}} ;
        \node [state] (b2w1w2w3) at (20, 0) {\scriptsize \textbf{\textcolor{rwth}{s}\textcolor{grun}{w}\textcolor{rwth}{w}\textcolor{magenta}{w}}} ;
        
        
        \node [state] (w1w2) at (16, 2) {\textbf{\textcolor{grun}{w}\textcolor{rwth}{w}}} ;
        % \node [state] (w1w3) at (16, 0) {\textbf{\textcolor{grun}{w}\textcolor{magenta}{w}}} ;
        \node [state] (w2w3) at (16, -2) {\textbf{\textcolor{rwth}{w}\textcolor{magenta}{w}}} ;
        
        
        \node [state] (w1w2w3) at (20, -6){\scriptsize\textbf{\textcolor{grun}{w}\textcolor{rwth}{w}\textcolor{magenta}{w}}};
        
        
    \end{scope}
    \begin{pgfonlayer}{back}
    \begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, very thick}]
        
        %pathes of those two earlier, as they would draw over other labels otherwise.
        \path [->] (b1b3) [bend left= 45] edge node [pos= 0.4] {$\mu_3$} (b1) ;
        \path [->] (b1b3) [bend right= 15] edge node [pos= 0.4] {$\mu_1$} (b3) ;
        
        
        \path [->] (s) edge node {$\lambda_1$} (b1);
        \path [->] (s) edge node {$\lambda_2$} (b2);
        \path [->] (s) edge node {$\lambda_3$} (b3);
        
        
        \path [->] (b1)[bend right=60] edge node {$\mu_1$} (s);
        \path [->] (b2) [bend right=30] edge node {$\mu_2$} (s);
        \path [->] (b3)[bend left=60] edge node {$\mu_2$} (s) ;
        
        
        \path [->] (b1) edge node {$\lambda_1$} (b1w1);
        \path [->] (b1) edge node {$\lambda_2$} (b1w2);
        \path [->] (b1) [bend right=50] edge node {$\lambda_3$} (b1b3);
        
        \path [->] (b2) edge node {$\lambda_1$} (b2w1);
        \path [->] (b2) edge node {$\lambda_2$} (b2w2);
        \path [->] (b2) edge node {$\lambda_3$} (b2w3);
        
        
        \path [->] (b3) edge node {$\lambda_1$} (b1b3);
        \path [->] (b3) edge node {$\lambda_2$} (b3w2);
        \path [->] (b3) edge node {$\lambda_3$} (b3w3);
        
        
        
        \path [->] (b1w1)[bend right=60] edge node {$\mu_1$} (b1) ;
        \path [->] (b1w2) edge node {$\mu_1$} (b2) ;
        % \path [->] (b1w3) [bend right = 15]edge node[pos= 0.75] {$\mu_1$} (b3) ;
        
        
        \path [->] (b2w1) edge node {$\mu_2$} (b1) ;
        \path [->] (b2w2) [bend right=30] edge node[pos= 0.2]{$\mu_2$} (b2) ;
        \path [->] (b2w3) edge node[pos=0.65] {$\mu_2$} (b3) ;
        
        
        % \path [->] (b3w1) [bend left= 15] edge node [pos= 0.8] {$\mu_3$} (b1) ;
        \path [->] (b3w2) edge node {$\mu_3$} (b2) ;
        \path [->] (b3w3)[bend left=15] edge node [pos=0.2] {$\mu_3$} (b3) ;
        
        
        
        %pathes of those two earlier, as they would draw over other labels otherwise.
        \path [->] (b1b3w1) edge [bend right=45] node [pos= 0.8] {$\mu_3$} (b1w1);
        \path [->] (b1b3w3) edge [bend right=8] node [pos= 0.8] {$\mu_1$} (b3w3);
        
        
        \path [->] (b1w1) edge node [pos= 0.2]{$\lambda_3$} (b1b3w1);
        \path [->] (b1w2) edge node [pos= 0.13]{$\lambda_3$} (b1b3w2);

        \path [->] (b3w3) edge [bend right=15] node [pos= 0.8]{$\lambda_1$} (b1b3w3);
        \path [->] (b3w2) edge [bend left=15] node [pos= 0.5]{$\lambda_1$} (b1b3w2);
        
        \path [->] (b1b3) edge node {$\lambda_1$} (b1b3w1);
        \path [->] (b1b3) edge node {$\lambda_2$} (b1b3w2);
        \path [->] (b1b3) edge node {$\lambda_3$} (b1b3w3);
        
        
        
        \path [->] (b1b3w1) [bend right=30] edge node [pos= 0.8] {$\mu_1$} (b1b3);
        \path [->] (b1b3w2) edge node [pos= 0.5] {$\mu_1$} (b3w2);
        
        \path [->] (b1b3w2) edge [bend right=60] node  [pos= 0.8] {$\mu_3$} (b1w2);
        \path [->] (b1b3w3) [bend left=30] edge node [pos= 0.8] {$\mu_3$} (b1b3);
        
        
        
        \path [->] (b2w1) edge node {$\lambda_2$} (b2w1w2);
        \path [->] (b2w1) edge [bend right=5] node {$\lambda_3$} (b2w1w3);
        
        \path [->] (b2w2) edge [bend left=15]  node {$\lambda_1$} (b2w1w2);
        \path [->] (b2w2) edge [bend right=15]  node {$\lambda_3$} (b2w2w3);
        
        \path [->] (b2w3) edge [bend left=15] node {$\lambda_1$} (b2w1w3);
        \path [->] (b2w3) edge node {$\lambda_2$} (b2w2w3);
        
        \path [->] (b1w1) edge node {$\lambda_2$} (b1w1w2);
        \path [->] (b1w2) edge node {$\lambda_1$} (b1w1w2);
        
        \path [->] (b3w2) edge node {$\lambda_3$} (b3w2w3);
        \path [->] (b3w3) edge node {$\lambda_2$} (b3w2w3);
        
        
        
        \path [->] (b1w1w2) edge node [pos= 0.5] {$\mu_1$} (w1w2);
        \path [->] (b2w1w2) edge node [pos= 0.5] {$\mu_2$} (w1w2);
        \path [->] (b2w1w3) edge node [pos= 0.25] {$\mu_2$} (b1b3);
        \path [->] (b2w2w3) edge node [pos= 0.5] {$\mu_2$} (w2w3);
        \path [->] (b3w2w3) edge node [pos= 0.5] {$\mu_3$} (w2w3);
        
        \path [->] (w1w2) [bend left=15] edge node [pos= 0.8] {$M$} (b1w2);
        \path [->] (w1w2) [bend right=15] edge node [pos= 0.8] {$M$} (b2w1);
        % \path [->] (w1w3) [bend left=15] edge node [pos= 0.5] {$1$} (b/1b3);
        \path [->] (w2w3) [bend left=15] edge node [pos= 0.8] {$M$} (b2w3);
        \path [->] (w2w3)  edge node [pos= 0.5] {$M$} (b3w2);
        
        
        
        %bb
        %lambda
        \path [->] (b1b3w1) edge node [pos = 0.5] {$\lambda_2$} (b1b3w1w2);
        \path [->] (b1b3w1) [bend left=15]edge node [pos = 0.5] {$\lambda_3$} (b1b3w1w3);
        
        \path [->] (b1b3w2) [bend right=15]edge node [pos = 0.5] {$\lambda_1$} (b1b3w1w2);
        \path [->] (b1b3w2) [bend left=15]edge node [pos = 0.5] {$\lambda_3$} (b1b3w2w3);
        
        \path [->] (b1b3w3) [bend right=15]edge node [pos = 0.5] {$\lambda_1$} (b1b3w1w3);
        \path [->] (b1b3w3) edge node [pos = 0.5] {$\lambda_2$} (b1b3w2w3);
        
        %mu
        \path [->] (b1b3w1w2) edge node [pos = 0.85] {$\mu_1$} (b1b3w2);
        \path [->] (b1b3w1w2) [bend right=15] edge node [pos = 0.85] {$\mu_3$} (b1w1w2);
        
        \path [->] (b1b3w1w3) edge node [pos = 0.85] {$\mu_1$} (b1b3w3);
        \path [->] (b1b3w1w3) edge node [pos = 0.85] {$\mu_3$} (b1b3w1);
        
        \path [->] (b1b3w2w3) [bend left=15] edge node [pos = 0.85] {$\mu_1$} (b3w2w3);
        \path [->] (b1b3w2w3) edge node [pos = 0.85] {$\mu_3$} (b1b3w2);
        
        
        \path [->] (b1w1w2) edge node [pos = 0.9] {$\lambda_3$} (b1b3w1w2);
        \path [->] (b3w2w3) edge node [pos = 0.5] {$\lambda_1$} (b1b3w2w3);
        
        \path [->] (b2w1w2) [bend left=45] edge node [pos = 0.8] {$\lambda_3$} (b2w1w2w3);
        \path [->] (b2w1w3) [bend left=30] edge node [pos = 0.8] {$\lambda_2$} (b2w1w2w3);
        \path [->] (b2w2w3) [bend right=45] edge node [pos = 0.8] {$\lambda_1$} (b2w1w2w3);
        
        
        %bbww
        %lambda
        \path [->] (b1b3w1w2) [bend left = 15] edge node [pos = 0.5] {$\lambda_3$} (b1b3w1w2w3);
        \path [->] (b1b3w1w3) edge node [pos = 0.5] {$\lambda_2$} (b1b3w1w2w3);
        \path [->] (b1b3w2w3) [bend right=15] edge node [pos = 0.5] {$\lambda_1$} (b1b3w1w2w3);
        
        %bwww
        \path [->] (b2w1w2w3) edge node [pos = 0.5] {$\mu_1$} (w1w2w3);
        \path [->] (w1w2w3) edge node [pos = 0.3] {$M$} (b1b3w2);
        \path [->] (w1w2w3) edge node [pos = 0.3] {$M$} (b2w1w3);
        
        %bbwww
        \path [->] (b1b3w1w2w3) [bend right=15] edge node [pos = 0.5] {$\mu_1$} (b1b3w2w3);
        \path [->] (b1b3w1w2w3) [bend left=15] edge node [pos = 0.5] {$\mu_3$} (b1b3w1w2);
        
        
        % \path [->] (s)--(b1) ;
    \end{scope}
    \end{pgfonlayer}
    \matrix [draw, above right] at (current bounding box.south west) {
        \node [label=right:service $r_1$] {\textbf{\textcolor{grun}{s}}};\\
        \node [label=right:service $r_2$] {\textbf{\textcolor{rwth}{s}}};\\
        \node [label=right:service $r_3$] {\textbf{\textcolor{magenta}{s}}};\\
        \node [label=right:waiting for $r_1$] {\textbf{\textcolor{grun}{w}}};\\
        \node [label=right:waiting for $r_2$] {\textbf{\textcolor{rwth}{w}}};\\
        \node [label=right:waiting for $r_3$] {\textbf{\textcolor{magenta}{w}}};\\
    };
\end{tikzpicture}

==> Graph_Markov_m_infty.tikz <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle,thick,draw, font=\scriptsize},
                    state/.style={minimum size=1cm}]
        \node [state] (s) at (0,0) {};
        \node [state] (b2) at (2,0) {\textbf{\textcolor{rwth}{s}}};
        
        \node [state] (b2w2) at (4,0) {\textbf{\textcolor{rwth}{s}\textcolor{rwth}{w}}} ;
        
        \node [state] (b2w2w2) at (6,0) {\textbf{\textcolor{rwth}{s}\textcolor{rwth}{w}\textcolor{rwth}{w}}} ;
        
        \node [draw=none] (b2w2w2w2) at (8,0) {...} ;
        
    \end{scope}
    \begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, thick, font=\scriptsize}]
        \path [->] (s) edge node {$\lambda$} (b2);
        
        \path [->] (b2) edge node {$\lambda$} (b2w2);
        
        \path [->] (b2w2) edge node {$\lambda$} (b2w2w2);
        

        \path [->] (b2)[bend right=60] edge node {$\mu$} (s) ;
        
        \path [->] (b2w2)[bend right=60] edge node {$\mu$} (b2) ;
        
        
        \path [->] (b2w2w2)[bend right=60] edge node {$\mu$} (b2w2) ;
        
        \path [->] (b2w2w2) edge node {$\lambda$} (b2w2w2w2);
        \path [->] (b2w2w2w2)[bend right=60] edge node {$\mu$} (b2w2w2) ;
        
        % \path [->] (s)--(b1) ;
    \end{scope}
\end{tikzpicture}

==> Graph_markov_example1_extended.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle,thick,draw,font=\scriptsize},
                    state/.style={minimum size=1cm}]
        \node [state] (s) at (0,0) {};
        \node [state] (b1) at (4,4) {\textbf{\textcolor{grun}{b}}};
        \node [state] (b2) at (4,-4) {\textbf{\textcolor{rwth}{b}}};

        \node [state] (b1w1) at (8,6) {\textbf{\textcolor{grun}{b}\textcolor{grun}{w}}};
        \node [state] (b1w2) at (8,2) {\textbf{\textcolor{grun}{b}\textcolor{rwth}{w}}};
        \node [state] (b2w1) at (8,-2) {\textbf{\textcolor{rwth}{b}\textcolor{grun}{w}}} ;
        \node [state] (b2w2) at (8,-6) {\textbf{\textcolor{rwth}{b}\textcolor{rwth}{w}}} ;
        
        
        \node [state] (b1w1w1) at (12,8) {\textbf{\textcolor{grun}{b}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        \node [state] (b1w1w2) at (12,4) {\textbf{\textcolor{grun}{b}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        \node [state] (b2w1w2) at (12,-4) {\textbf{\textcolor{rwth}{b}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        \node [state] (b2w2w2) at (12,-8) {\textbf{\textcolor{rwth}{b}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        
        \node [state] (w1w2) at (12,0) {\textbf{\textcolor{grun}{w}\textcolor{rwth}{w}}};

        \node [state] (b1w1w1w2) at (16,10) {\textbf{\textcolor{grun}{b}\textcolor{grun}{w}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        \node [state] (b1w1w2w2) at (16,6) {\textbf{\textcolor{grun}{b}\textcolor{grun}{w}\textcolor{rwth}{w}\textcolor{rwth}{w}}};
        \node [state] (b2w1w1w2) at (16,-6) {\textbf{\textcolor{rwth}{b}\textcolor{grun}{w}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        \node [state] (b2w1w2w2) at (16,-10) {\textbf{\textcolor{rwth}{b}\textcolor{grun}{w}\textcolor{rwth}{w}\textcolor{rwth}{w}}};

        \node [state] (w1w1w2) at (16,2) {\textbf{\textcolor{grun}{w}\textcolor{grun}{w}\textcolor{rwth}{w}}};
        \node [state] (w1w2w2) at (16,-2) {\textbf{\textcolor{grun}{w}\textcolor{rwth}{w}\textcolor{rwth}{w}}};


        
        
    \end{scope}
    \begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, very thick}]
        \path [->] (s) edge node {$\lambda_1$} (b1);
        \path [->] (s) edge node {$\lambda_2$} (b2);
        
        \path [->] (b1) edge node {$\lambda_1$} (b1w1);
        \path [->] (b1) edge node {$\lambda_2$} (b1w2);
        \path [->] (b2) edge node {$\lambda_1$} (b2w1);
        \path [->] (b2) edge node {$\lambda_2$} (b2w2);
        
        
        \path [->] (b1)[bend right=60] edge node {$\mu_1$} (s) ;
        \path [->] (b2)[bend left=60] edge node {$\mu_2$} (s) ;

        \path [->] (b1w1)[bend right=60] edge node {$\mu_1$} (b1) ;
        \path [->] (b1w2) edge node {$\mu_1$} (b2) ;
        \path [->] (b2w1) edge node {$\mu_2$} (b1) ;
        \path [->] (b2w2)[bend left=60] edge node {$\mu_2$} (b2) ;
        
        
        \path [->] (b1w1) edge node {$\lambda_2$} (b1w1w2);
        \path [->] (b1w2) edge node {$\lambda_1$} (b1w1w2);
        \path [->] (b2w1) edge node {$\lambda_2$} (b2w1w2);
        \path [->] (b2w2) edge node {$\lambda_1$} (b2w1w2);
        
        \path [->] (b1w1w2) edge node {$\mu_1$} (w1w2);
        \path [->] (b2w1w2) edge node {$\mu_2$} (w1w2);
        
        \path [->] (w1w2) edge node {$1$} (b2w1);
        \path [->] (w1w2) edge node {$1$} (b1w2);
        
        % \path [->] (s)--(b1) ;
    \end{scope}
\end{tikzpicture}

==> figures.tex <==
\documentclass{article}

\usepackage{xcolor}
\usepackage{tikz}

\include{rwth-colors}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}[width=\linewidth]
    \begin{scope}[every node/.style={circle,thick,draw},
                    state/.style={minimum size=1cm}]
        \node [state] (s) at (0,0) {};
        \node [state] (b1) at (4,6) {\textcolor{grun}{b}};
        \node [state] (b2) at (4,0) {\textcolor{rwth}{b}};
        \node [state] (b3) at (4,-6) {\textcolor{magenta}{b}};
        \node [state] (b1w1) at (8,8) {\textcolor{grun}{b}\textcolor{grun}{w}};
        \node [state] (b1w2) at (8,6) {\textcolor{grun}{b}\textcolor{rwth}{w}};
        \node [state] (b1w3) at (8,4) {\textcolor{grun}{b}\textcolor{magenta}{b}};
        \node [state] (b2w1) at (8,2) {\textcolor{rwth}{b}\textcolor{grun}{w}} ;
        \node [state] (b2w2) at (8,0) {\textcolor{rwth}{b}\textcolor{rwth}{w}} ;
        \node [state] (b2w3) at (8,-2) {\textcolor{rwth}{b}\textcolor{magenta}{w}} ;
        \node [state] (b3w1) at (8,-4) {\textcolor{magenta}{b}\textcolor{grun}{b}} ;
        \node [state] (b3w2) at (8,-6) {\textcolor{magenta}{b}\textcolor{rwth}{w}} ;
        \node [state] (b3w3) at (8,-8) {\textcolor{magenta}{b}\textcolor{magenta}{w}} ;
        
        \node [state] (b1b3w1) at (12, 6) {\textcolor{grun}{b}\textcolor{magenta}{b}\textcolor{grun}{w}} ;
        \node [state] (b1b3w2) at (12, 4) {\textcolor{grun}{b}\textcolor{magenta}{b}\textcolor{rwth}{w}} ;
        \node [state] (b1b3w3) at (12, 2) {\textcolor{grun}{b}\textcolor{magenta}{b}\textcolor{magenta}{w}} ;
        
        \node [state] (b3b1w1) at (12, -2) {\textcolor{magenta}{b}\textcolor{grun}{b}\textcolor{grun}{w}} ;
        \node [state] (b3b1w2) at (12, -4) {\textcolor{magenta}{b}\textcolor{grun}{b}\textcolor{rwth}{w}} ;
        \node [state] (b3b1w3) at (12, -6) {\textcolor{magenta}{b}\textcolor{grun}{b}\textcolor{magenta}{w}} ;
        
    \end{scope}
    \begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=very thick}]
        
        %pathes of those two earlier, as they would draw over other labels otherwise.
        \path [->] (b3w1) [bend left= 15] edge node [pos= 0.8] {$\mu_3$} (b1) ;
        \path [->] (b1w3) [bend right = 15]edge node[pos= 0.75] {$\mu_1$} (b3) ;
              
        
        \path [->] (s) edge node {$\lambda_1$} (b1);
        \path [->] (b1) edge node {$\lambda_1$} (b1w1);
        \path [->] (b1) edge node {$\lambda_2$} (b1w2);
        \path [->] (b1) edge node {$\lambda_3$} (b1w3);
        
        \path [->] (b2) edge node {$\lambda_1$} (b2w1);
        \path [->] (b2) edge node {$\lambda_2$} (b2w2);
        \path [->] (b2) edge node {$\lambda_3$} (b2w3);
        \path [->] (s) edge node {$\lambda_2$} (b2) ;
        
        \path [->] (b3) edge node {$\lambda_1$} (b3w1);
        \path [->] (b3) edge node {$\lambda_2$} (b3w2);
        \path [->] (b3) edge node {$\lambda_3$} (b3w3);
        \path [->] (s) edge node {$\lambda_2$} (b3) ;
        
        
        \path [->] (b1)[bend right=60] edge node {$\mu_1$} (s) ;
        \path [->] (b1w1)[bend right=60] edge node {$\mu_1$} (b1) ;
        \path [->] (b1w2) edge node {$\mu_1$} (b2) ;
        % \path [->] (b1w3) [bend right = 15]edge node[pos= 0.75] {$\mu_1$} (b3) ;
        
        \path [->] (b2) [bend right=30] edge node {$\mu_2$} (s) ;
        \path [->] (b2w1) edge node {$\mu_2$} (b1) ;
        \path [->] (b2w2) [bend right=30] edge node[pos= 0.2]{$\mu_2$} (b2) ;
        \path [->] (b2w3) edge node[pos=0.65] {$\mu_2$} (b3) ;
        
        \path [->] (b3)[bend left=60] edge node {$\mu_2$} (s) ;
        % \path [->] (b3w1) [bend left= 15] edge node [pos= 0.8] {$\mu_3$} (b1) ;
        \path [->] (b3w2) edge node {$\mu_3$} (b2) ;
        \path [->] (b3w3)[bend left=60] edge node {$\mu_3$} (b3) ;
        
        %pathes of those two earlier, as they would draw over other labels otherwise.
        \path [->] (b3b1w1) edge node [pos= 0.25] {$\mu_3$} (b1w1);
        \path [->] (b1b3w3) edge node [pos= 0.25] {$\mu_1$} (b3w3);
        
        \path [->] (b1w3) edge node {$\lambda_1$} (b1b3w1);
        \path [->] (b1w3) edge node {$\lambda_2$} (b1b3w2);
        \path [->] (b1w3) edge node {$\lambda_3$} (b1b3w3);
        
        \path [->] (b3w1) edge node {$\lambda_1$} (b3b1w1);
        \path [->] (b3w1) edge node {$\lambda_2$} (b3b1w2);
        \path [->] (b3w1) edge node {$\lambda_3$} (b3b1w3);
        
        \path [->] (b1b3w1) edge node [pos= 0.25] {$\mu_1$} (b3w1);
        \path [->] (b1b3w2) edge node [pos= 0.25] {$\mu_1$} (b3w2);
        
        \path [->] (b3b1w2) edge node [pos= 0.25] {$\mu_3$} (b1w2);
        \path [->] (b3b1w3) edge node [pos= 0.25] {$\mu_3$} (b1w3);
        
        % \path [->] (s)--(b1) ;
    \end{scope}
\end{tikzpicture}
\end{document}

==> infrastructure_Markov_example.tikz <==
% \include{rwth-colors}
% \usetikzlibrary{arrows.meta}
\begin{tikzpicture}
    \node [coordinate] (bot left) at (0,1) {};
    \node at (1,0.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    \node [coordinate] (bot right) at (13,1) {};
    \node at (12,0.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    \node [coordinate](top left) at (0,3) {};
    \node [rotate=180] at (1,3.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    \node [coordinate] (top right) at (13,3) {};
    \node [rotate=180] at (12,3.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    % \node at (2,0.75) {\textcolor{magenta}{$r_3$}};
    \node at (0.2,1.4) {\textcolor{rwth}{$r_2$}};
    \node at (12.8,3.3) {\textcolor{grun}{$r_1$}};
    \draw[-, very thick] (top left) -- (top right);
    \draw[-, very thick] (bot left) -- (3,1) ;
    \draw[-, very thick] (10,1) -- (bot right);
    \draw[-, very thick] (3,1) -- (5,3);
    \draw[-, very thick] (8,3) -- (10,1);
    \draw[-latex, rwth, very thick] (0,1.2) -- (3,1.2) -- (5,3.2) -- (8,3.2) -- (10,1.2) -- (13,1.2);
    \draw[-latex, grun, very thick] (13,3.1) -- (0,3.1);
\end{tikzpicture}


==> infrastructure_Markov_example2.tikz <==
% \include{rwth-colors}
% \usetikzlibrary{arrows.meta}
\begin{tikzpicture}
    \node [coordinate] (bot left) at (0,1) {};
    \node at (1,0.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    \node [coordinate] (bot right) at (13,1) {};
    \node at (12,0.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    \node [coordinate](top left) at (0,3) {};
    \node [rotate=180] at (1,3.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    \node [coordinate] (top right) at (13,3) {};
    \node [rotate=180] at (12,3.5) {\includegraphics[width=0.15\textwidth]{media/KS-Signal.pdf}};
    \node at (0.2,0.8) {\textcolor{magenta}{$r_3$}};
    \node at (0.2,1.4) {\textcolor{rwth}{$r_2$}};
    \node at (12.8,3.3) {\textcolor{grun}{$r_1$}};
    \draw[-, very thick] (top left) -- (top right);
    \draw[-, very thick] (bot left) -- (bot right);
    \draw[-, very thick] (3,1) -- (5,3);
    \draw[-, very thick] (8,3) -- (10,1);
    \draw[-latex, rwth, very thick] (0,1.2) -- (3,1.2) -- (5,3.2) -- (8,3.2) -- (10,1.2) -- (13,1.2);
    \draw[-latex, grun, very thick] (13,3.1) -- (0,3.1);
    \draw[-latex, magenta, very thick] (0,1.1) -- (13,1.1);
\end{tikzpicture}

